Newtonian Dynamics in Metric Spaces

We develop a variational framework for second-order, frictionless (Newtonian) dynamics in metric spaces, extending the metric theory of curves of maximal slope from gradient flows to evolutions with inertia. The construction rests on three pillars, mirroring the first-order theory. First, we introduce a class of second-order absolutely continuous curves, characterized by a geometric--variational inequality on families of tangent geodesics, and define a metric notion of acceleration. Second, we define curves of Newtonian motion as the curves achieving equality in an energy inequality involving an upper gradient--Hessian pair, which in Hilbert spaces is equivalent to Newton's equation $\ddot\gamma = -\nabla E(\gamma)$. Third, we propose a two-step predictor--corrector minimizing movement scheme and show that its discrete interpolants satisfy approximate versions of these inequalities. Under extendability and interceptor conditions on geodesics---which are satisfied, for instance, by geodesically uniformly complete, locally compact spaces with curvature bounded below---and under suitable regularity assumptions on the energy, we prove that the scheme converges, up to subsequences, to a curve of Newtonian motion. As an illustration, we recover the linear wave equation as a curve of Newtonian motion driven by the Dirichlet energy. This paper is complemented by the companion paper [Fornasier, Klemenc, Scagliotti, "A Lions Lift Framework for Gradient and Newtonian Evolutions in Wasserstein spaces"], which specifies and adapts the results to the Wasserstein metric space $(\mathcal{P}_2,W_2)$ through Lions lift, which explains Vlasov equations as Newtonian flows on spaces of probability measures.

==> figures/G_figure.tex <==
\definecolor{fig_color_1}{HTML}{000000}
\definecolor{fig_color_2}{HTML}{4C72B0}
\definecolor{fig_color_3}{HTML}{DD8452}
\definecolor{fig_color_4}{HTML}{55A868}
\definecolor{fig_color_5}{HTML}{C44E52}
\definecolor{fig_color_6}{HTML}{8172B2}
\begin{tikzpicture}[scale=2]
  \draw [fig_color_4, thick] (1.715,0.540) -- (1.710,0.156) -- (1.705,-0.073) -- (1.700,-0.148);
  \draw [fig_color_4, thick] (2.200,0.774) -- (2.195,0.244) -- (2.190,-0.132) -- (2.185,-0.354);
  \draw [fig_color_2, thick] (0.200,-0.194) -- (0.220,-0.184) -- (0.240,-0.174) -- (0.261,-0.164) -- (0.281,-0.154) -- (0.301,-0.145) -- (0.321,-0.135) -- (0.341,-0.125) -- (0.362,-0.115) -- (0.382,-0.106) -- (0.402,-0.096) -- (0.422,-0.086) -- (0.442,-0.076) -- (0.463,-0.066) -- (0.483,-0.057) -- (0.503,-0.047) -- (0.523,-0.037) -- (0.543,-0.027) -- (0.564,-0.018) -- (0.584,-0.008) -- (0.604,0.002) -- (0.624,0.012) -- (0.644,0.022) -- (0.665,0.031) -- (0.685,0.041) -- (0.705,0.051) -- (0.725,0.061) -- (0.745,0.070) -- (0.766,0.080) -- (0.786,0.090) -- (0.806,0.100) -- (0.826,0.110) -- (0.846,0.119) -- (0.867,0.129) -- (0.887,0.139) -- (0.907,0.149) -- (0.927,0.158) -- (0.947,0.168) -- (0.968,0.178) -- (0.988,0.188) -- (1.008,0.198) -- (1.028,0.207) -- (1.048,0.217) -- (1.069,0.227) -- (1.089,0.237) -- (1.109,0.246) -- (1.129,0.256) -- (1.149,0.266) -- (1.170,0.276) -- (1.190,0.286) -- (1.210,0.295) -- (1.230,0.305) -- (1.251,0.315) -- (1.271,0.325) -- (1.291,0.334) -- (1.311,0.344) -- (1.331,0.354) -- (1.352,0.364) -- (1.372,0.374) -- (1.392,0.383) -- (1.412,0.393) -- (1.432,0.403) -- (1.453,0.413) -- (1.473,0.422) -- (1.493,0.432) -- (1.513,0.442) -- (1.533,0.452) -- (1.554,0.462) -- (1.574,0.471) -- (1.594,0.481) -- (1.614,0.491) -- (1.634,0.501) -- (1.655,0.510) -- (1.675,0.520) -- (1.695,0.530) -- (1.715,0.540);
  \draw [fig_color_2, thick] ;
  \draw [fig_color_2, thick] (0.700,-0.027) -- (0.720,-0.024) -- (0.740,-0.020) -- (0.761,-0.016) -- (0.781,-0.013) -- (0.801,-0.009) -- (0.821,-0.005) -- (0.841,-0.002) -- (0.862,0.002) -- (0.882,0.006) -- (0.902,0.009) -- (0.922,0.013) -- (0.942,0.017) -- (0.963,0.020) -- (0.983,0.024) -- (1.003,0.028) -- (1.023,0.031) -- (1.043,0.035) -- (1.064,0.039) -- (1.084,0.042) -- (1.104,0.046) -- (1.124,0.050) -- (1.144,0.053) -- (1.165,0.057) -- (1.185,0.061) -- (1.205,0.064) -- (1.225,0.068) -- (1.245,0.072) -- (1.266,0.075) -- (1.286,0.079) -- (1.306,0.083) -- (1.326,0.086) -- (1.346,0.090) -- (1.367,0.094) -- (1.387,0.097) -- (1.407,0.101) -- (1.427,0.105) -- (1.447,0.108) -- (1.468,0.112) -- (1.488,0.116) -- (1.508,0.119) -- (1.528,0.123) -- (1.548,0.127) -- (1.569,0.130) -- (1.589,0.134) -- (1.609,0.138) -- (1.629,0.141) -- (1.649,0.145) -- (1.670,0.149) -- (1.690,0.152) -- (1.710,0.156);
  \draw [fig_color_2, thick] (2.215,0.248) -- (2.235,0.251) -- (2.256,0.255) -- (2.276,0.259) -- (2.296,0.262) -- (2.316,0.266) -- (2.336,0.270) -- (2.357,0.273) -- (2.377,0.277) -- (2.397,0.281) -- (2.417,0.284) -- (2.437,0.288) -- (2.458,0.292) -- (2.478,0.295) -- (2.498,0.299) -- (2.518,0.303) -- (2.538,0.306) -- (2.559,0.310) -- (2.579,0.314) -- (2.599,0.317) -- (2.619,0.321) -- (2.639,0.325) -- (2.660,0.328) -- (2.680,0.332) -- (2.700,0.336);
  \draw [fig_color_2, thick] (1.200,-0.012) -- (1.220,-0.015) -- (1.240,-0.017) -- (1.261,-0.019) -- (1.281,-0.022) -- (1.301,-0.024) -- (1.321,-0.027) -- (1.341,-0.029) -- (1.362,-0.032) -- (1.382,-0.034) -- (1.402,-0.037) -- (1.422,-0.039) -- (1.442,-0.041) -- (1.463,-0.044) -- (1.483,-0.046) -- (1.503,-0.049) -- (1.523,-0.051) -- (1.543,-0.054) -- (1.564,-0.056) -- (1.584,-0.059) -- (1.604,-0.061) -- (1.624,-0.063) -- (1.644,-0.066) -- (1.665,-0.068) -- (1.685,-0.071) -- (1.705,-0.073);
  \draw [fig_color_2, thick] (2.210,-0.134) -- (2.230,-0.137) -- (2.251,-0.139) -- (2.271,-0.142) -- (2.291,-0.144) -- (2.311,-0.147) -- (2.331,-0.149) -- (2.352,-0.151) -- (2.372,-0.154) -- (2.392,-0.156) -- (2.412,-0.159) -- (2.432,-0.161) -- (2.453,-0.164) -- (2.473,-0.166) -- (2.493,-0.169) -- (2.513,-0.171) -- (2.533,-0.173) -- (2.554,-0.176) -- (2.574,-0.178) -- (2.594,-0.181) -- (2.614,-0.183) -- (2.634,-0.186) -- (2.655,-0.188) -- (2.675,-0.191) -- (2.695,-0.193) -- (2.715,-0.195) -- (2.735,-0.198) -- (2.756,-0.200) -- (2.776,-0.203) -- (2.796,-0.205) -- (2.816,-0.208) -- (2.836,-0.210) -- (2.857,-0.213) -- (2.877,-0.215) -- (2.897,-0.217) -- (2.917,-0.220) -- (2.937,-0.222) -- (2.958,-0.225) -- (2.978,-0.227) -- (2.998,-0.230) -- (3.018,-0.232) -- (3.038,-0.235) -- (3.059,-0.237) -- (3.079,-0.239) -- (3.099,-0.242) -- (3.119,-0.244) -- (3.139,-0.247) -- (3.160,-0.249) -- (3.180,-0.252) -- (3.200,-0.254);
  \draw [fig_color_2, thick] (1.700,-0.148);
  \draw [fig_color_2, thick] (2.205,-0.362) -- (2.225,-0.371) -- (2.245,-0.379) -- (2.266,-0.388) -- (2.286,-0.396) -- (2.306,-0.405) -- (2.326,-0.413) -- (2.346,-0.422) -- (2.367,-0.431) -- (2.387,-0.439) -- (2.407,-0.448) -- (2.427,-0.456) -- (2.447,-0.465) -- (2.468,-0.473) -- (2.488,-0.482) -- (2.508,-0.490) -- (2.528,-0.499) -- (2.548,-0.508) -- (2.569,-0.516) -- (2.589,-0.525) -- (2.609,-0.533) -- (2.629,-0.542) -- (2.649,-0.550) -- (2.670,-0.559) -- (2.690,-0.567) -- (2.710,-0.576) -- (2.730,-0.585) -- (2.751,-0.593) -- (2.771,-0.602) -- (2.791,-0.610) -- (2.811,-0.619) -- (2.831,-0.627) -- (2.852,-0.636) -- (2.872,-0.644) -- (2.892,-0.653) -- (2.912,-0.662) -- (2.932,-0.670) -- (2.953,-0.679) -- (2.973,-0.687) -- (2.993,-0.696) -- (3.013,-0.704) -- (3.033,-0.713) -- (3.054,-0.721) -- (3.074,-0.730) -- (3.094,-0.739) -- (3.114,-0.747) -- (3.134,-0.756) -- (3.155,-0.764) -- (3.175,-0.773) -- (3.195,-0.781) -- (3.215,-0.790) -- (3.235,-0.798) -- (3.256,-0.807) -- (3.276,-0.816) -- (3.296,-0.824) -- (3.316,-0.833) -- (3.336,-0.841) -- (3.357,-0.850) -- (3.377,-0.858) -- (3.397,-0.867) -- (3.417,-0.875) -- (3.437,-0.884) -- (3.458,-0.893) -- (3.478,-0.901) -- (3.498,-0.910) -- (3.518,-0.918) -- (3.538,-0.927) -- (3.559,-0.935) -- (3.579,-0.944) -- (3.599,-0.952) -- (3.619,-0.961) -- (3.639,-0.970) -- (3.660,-0.978) -- (3.680,-0.987) -- (3.700,-0.995);
  \draw [fig_color_1, very thick] (0.000,-0.303) -- (0.020,-0.290) -- (0.040,-0.279) -- (0.061,-0.267) -- (0.081,-0.256) -- (0.101,-0.244) -- (0.121,-0.234) -- (0.141,-0.223) -- (0.162,-0.213) -- (0.182,-0.203) -- (0.202,-0.193) -- (0.222,-0.183) -- (0.242,-0.174) -- (0.263,-0.164) -- (0.283,-0.156) -- (0.303,-0.147) -- (0.323,-0.139) -- (0.343,-0.130) -- (0.364,-0.123) -- (0.384,-0.115) -- (0.404,-0.107) -- (0.424,-0.100) -- (0.444,-0.093) -- (0.465,-0.087) -- (0.485,-0.080) -- (0.505,-0.074) -- (0.525,-0.068) -- (0.545,-0.062) -- (0.566,-0.057) -- (0.586,-0.052) -- (0.606,-0.047) -- (0.626,-0.042) -- (0.646,-0.038) -- (0.667,-0.034) -- (0.687,-0.030) -- (0.707,-0.026) -- (0.727,-0.023) -- (0.747,-0.019) -- (0.768,-0.016) -- (0.788,-0.014) -- (0.808,-0.011) -- (0.828,-0.009) -- (0.848,-0.007) -- (0.869,-0.005) -- (0.889,-0.004) -- (0.909,-0.002) -- (0.929,-0.002) -- (0.949,-0.001) -- (0.970,-0.000) -- (0.990,-0.000) -- (1.010,-0.000) -- (1.030,-0.000) -- (1.051,-0.001) -- (1.071,-0.002) -- (1.091,-0.003) -- (1.111,-0.004) -- (1.131,-0.005) -- (1.152,-0.007) -- (1.172,-0.009) -- (1.192,-0.011) -- (1.212,-0.014) -- (1.232,-0.016) -- (1.253,-0.019) -- (1.273,-0.023) -- (1.293,-0.026) -- (1.313,-0.030) -- (1.333,-0.034) -- (1.354,-0.038) -- (1.374,-0.042) -- (1.394,-0.047) -- (1.414,-0.052) -- (1.434,-0.057) -- (1.455,-0.062) -- (1.475,-0.068) -- (1.495,-0.074) -- (1.515,-0.080) -- (1.535,-0.087) -- (1.556,-0.093) -- (1.576,-0.100) -- (1.596,-0.107) -- (1.616,-0.115) -- (1.636,-0.123) -- (1.657,-0.130) -- (1.677,-0.139) -- (1.697,-0.147) -- (1.717,-0.156) -- (1.737,-0.164) -- (1.758,-0.174) -- (1.778,-0.183) -- (1.798,-0.193) -- (1.818,-0.203) -- (1.838,-0.213) -- (1.859,-0.223) -- (1.879,-0.234) -- (1.899,-0.244) -- (1.919,-0.256) -- (1.939,-0.267) -- (1.960,-0.279) -- (1.980,-0.290) -- (2.000,-0.303);
  \draw [fig_color_3, very thick] (1.715,0.540) -- (1.735,0.550) -- (1.756,0.559) -- (1.776,0.569) -- (1.796,0.579) -- (1.816,0.589) -- (1.836,0.598) -- (1.857,0.608) -- (1.877,0.618) -- (1.897,0.628) -- (1.917,0.638) -- (1.937,0.647) -- (1.958,0.657) -- (1.978,0.667) -- (1.998,0.677) -- (2.018,0.686) -- (2.038,0.696) -- (2.059,0.706) -- (2.079,0.716) -- (2.099,0.726) -- (2.119,0.735) -- (2.139,0.745) -- (2.160,0.755) -- (2.180,0.765) -- (2.200,0.774);
  \filldraw [fig_color_1] (0.200,-0.194) circle (0.03);
  \filldraw [fig_color_3] (1.715,0.540) circle (0.02);
  \filldraw [fig_color_3] (2.200,0.774) circle (0.02);
  \draw [fig_color_3, very thick] (1.710,0.156) -- (1.730,0.160) -- (1.751,0.163) -- (1.771,0.167) -- (1.791,0.171) -- (1.811,0.174) -- (1.831,0.178) -- (1.852,0.182) -- (1.872,0.185) -- (1.892,0.189) -- (1.912,0.193) -- (1.932,0.196) -- (1.953,0.200) -- (1.973,0.204) -- (1.993,0.207) -- (2.013,0.211) -- (2.033,0.215) -- (2.054,0.218) -- (2.074,0.222) -- (2.094,0.226) -- (2.114,0.229) -- (2.134,0.233) -- (2.155,0.237) -- (2.175,0.240) -- (2.195,0.244) -- (2.215,0.248);
  \filldraw [fig_color_1] (0.700,-0.027) circle (0.03);
  \filldraw [fig_color_3] (1.710,0.156) circle (0.02);
  \filldraw [fig_color_3] (2.195,0.244) circle (0.02);
  \draw [fig_color_3, very thick] (1.705,-0.073) -- (1.725,-0.076) -- (1.745,-0.078) -- (1.766,-0.081) -- (1.786,-0.083) -- (1.806,-0.085) -- (1.826,-0.088) -- (1.846,-0.090) -- (1.867,-0.093) -- (1.887,-0.095) -- (1.907,-0.098) -- (1.927,-0.100) -- (1.947,-0.103) -- (1.968,-0.105) -- (1.988,-0.107) -- (2.008,-0.110) -- (2.028,-0.112) -- (2.048,-0.115) -- (2.069,-0.117) -- (2.089,-0.120) -- (2.109,-0.122) -- (2.129,-0.125) -- (2.149,-0.127) -- (2.170,-0.129) -- (2.190,-0.132) -- (2.210,-0.134);
  \filldraw [fig_color_1] (1.200,-0.012) circle (0.03);
  \filldraw [fig_color_3] (1.705,-0.073) circle (0.02);
  \filldraw [fig_color_3] (2.190,-0.132) circle (0.02);
  \draw [fig_color_3, very thick] (1.700,-0.148) -- (1.720,-0.157) -- (1.740,-0.165) -- (1.761,-0.174) -- (1.781,-0.182) -- (1.801,-0.191) -- (1.821,-0.200) -- (1.841,-0.208) -- (1.862,-0.217) -- (1.882,-0.225) -- (1.902,-0.234) -- (1.922,-0.242) -- (1.942,-0.251) -- (1.963,-0.259) -- (1.983,-0.268) -- (2.003,-0.277) -- (2.023,-0.285) -- (2.043,-0.294) -- (2.064,-0.302) -- (2.084,-0.311) -- (2.104,-0.319) -- (2.124,-0.328) -- (2.144,-0.336) -- (2.165,-0.345) -- (2.185,-0.354) -- (2.205,-0.362);
  \filldraw [fig_color_1] (1.700,-0.148) circle (0.03);
  \filldraw [fig_color_3] (1.700,-0.148) circle (0.02);
  \filldraw [fig_color_3] (2.185,-0.354) circle (0.02);
  \draw (0.200, -0.194)  node[below] {$\gamma(s_1)$};
  \draw (1.700, -0.148)  node[below] {$\gamma(s_2)$};
  \draw [fig_color_3] (1.958, 0.657)  node[above] {$G^{s_1, s_2}_{s_1}$};
\end{tikzpicture}


==> figures/basic_figure.tex <==
\definecolor{fig_color_1}{HTML}{000000}
\definecolor{fig_color_2}{HTML}{4C72B0}
\definecolor{fig_color_3}{HTML}{DD8452}
\definecolor{fig_color_4}{HTML}{55A868}
\definecolor{fig_color_5}{HTML}{C44E52}
\definecolor{fig_color_6}{HTML}{8172B2}
\begin{tikzpicture}[scale=2]
  \draw [fig_color_2, thick] (0.200,-0.194) -- (0.220,-0.184) -- (0.240,-0.174) -- (0.261,-0.164) -- (0.281,-0.154) -- (0.301,-0.145) -- (0.321,-0.135) -- (0.341,-0.125) -- (0.362,-0.115) -- (0.382,-0.106) -- (0.402,-0.096) -- (0.422,-0.086) -- (0.442,-0.076) -- (0.463,-0.066) -- (0.483,-0.057) -- (0.503,-0.047) -- (0.523,-0.037) -- (0.543,-0.027) -- (0.564,-0.018) -- (0.584,-0.008) -- (0.604,0.002) -- (0.624,0.012) -- (0.644,0.022) -- (0.665,0.031) -- (0.685,0.041) -- (0.705,0.051) -- (0.725,0.061) -- (0.745,0.070) -- (0.766,0.080) -- (0.786,0.090) -- (0.806,0.100) -- (0.826,0.110) -- (0.846,0.119) -- (0.867,0.129) -- (0.887,0.139) -- (0.907,0.149) -- (0.927,0.158) -- (0.947,0.168) -- (0.968,0.178) -- (0.988,0.188) -- (1.008,0.198) -- (1.028,0.207) -- (1.048,0.217) -- (1.069,0.227) -- (1.089,0.237) -- (1.109,0.246) -- (1.129,0.256) -- (1.149,0.266) -- (1.170,0.276) -- (1.190,0.286) -- (1.210,0.295) -- (1.230,0.305) -- (1.251,0.315) -- (1.271,0.325) -- (1.291,0.334) -- (1.311,0.344) -- (1.331,0.354) -- (1.352,0.364) -- (1.372,0.374) -- (1.392,0.383) -- (1.412,0.393) -- (1.432,0.403) -- (1.453,0.413) -- (1.473,0.422) -- (1.493,0.432) -- (1.513,0.442) -- (1.533,0.452) -- (1.554,0.462) -- (1.574,0.471) -- (1.594,0.481) -- (1.614,0.491) -- (1.634,0.501) -- (1.655,0.510) -- (1.675,0.520) -- (1.695,0.530) -- (1.715,0.540) -- (1.735,0.550) -- (1.756,0.559) -- (1.776,0.569) -- (1.796,0.579) -- (1.816,0.589) -- (1.836,0.598) -- (1.857,0.608) -- (1.877,0.618) -- (1.897,0.628) -- (1.917,0.638) -- (1.937,0.647) -- (1.958,0.657) -- (1.978,0.667) -- (1.998,0.677) -- (2.018,0.686) -- (2.038,0.696) -- (2.059,0.706) -- (2.079,0.716) -- (2.099,0.726) -- (2.119,0.735) -- (2.139,0.745) -- (2.160,0.755) -- (2.180,0.765) -- (2.200,0.774);
  \draw [fig_color_2, thick] (0.700,-0.027) -- (0.720,-0.024) -- (0.740,-0.020) -- (0.761,-0.016) -- (0.781,-0.013) -- (0.801,-0.009) -- (0.821,-0.005) -- (0.841,-0.002) -- (0.862,0.002) -- (0.882,0.006) -- (0.902,0.009) -- (0.922,0.013) -- (0.942,0.017) -- (0.963,0.020) -- (0.983,0.024) -- (1.003,0.028) -- (1.023,0.031) -- (1.043,0.035) -- (1.064,0.039) -- (1.084,0.042) -- (1.104,0.046) -- (1.124,0.050) -- (1.144,0.053) -- (1.165,0.057) -- (1.185,0.061) -- (1.205,0.064) -- (1.225,0.068) -- (1.245,0.072) -- (1.266,0.075) -- (1.286,0.079) -- (1.306,0.083) -- (1.326,0.086) -- (1.346,0.090) -- (1.367,0.094) -- (1.387,0.097) -- (1.407,0.101) -- (1.427,0.105) -- (1.447,0.108) -- (1.468,0.112) -- (1.488,0.116) -- (1.508,0.119) -- (1.528,0.123) -- (1.548,0.127) -- (1.569,0.130) -- (1.589,0.134) -- (1.609,0.138) -- (1.629,0.141) -- (1.649,0.145) -- (1.670,0.149) -- (1.690,0.152) -- (1.710,0.156) -- (1.730,0.160) -- (1.751,0.163) -- (1.771,0.167) -- (1.791,0.171) -- (1.811,0.174) -- (1.831,0.178) -- (1.852,0.182) -- (1.872,0.185) -- (1.892,0.189) -- (1.912,0.193) -- (1.932,0.196) -- (1.953,0.200) -- (1.973,0.204) -- (1.993,0.207) -- (2.013,0.211) -- (2.033,0.215) -- (2.054,0.218) -- (2.074,0.222) -- (2.094,0.226) -- (2.114,0.229) -- (2.134,0.233) -- (2.155,0.237) -- (2.175,0.240) -- (2.195,0.244) -- (2.215,0.248) -- (2.235,0.251) -- (2.256,0.255) -- (2.276,0.259) -- (2.296,0.262) -- (2.316,0.266) -- (2.336,0.270) -- (2.357,0.273) -- (2.377,0.277) -- (2.397,0.281) -- (2.417,0.284) -- (2.437,0.288) -- (2.458,0.292) -- (2.478,0.295) -- (2.498,0.299) -- (2.518,0.303) -- (2.538,0.306) -- (2.559,0.310) -- (2.579,0.314) -- (2.599,0.317) -- (2.619,0.321) -- (2.639,0.325) -- (2.660,0.328) -- (2.680,0.332) -- (2.700,0.336);
  \draw [fig_color_2, thick] (1.200,-0.012) -- (1.220,-0.015) -- (1.240,-0.017) -- (1.261,-0.019) -- (1.281,-0.022) -- (1.301,-0.024) -- (1.321,-0.027) -- (1.341,-0.029) -- (1.362,-0.032) -- (1.382,-0.034) -- (1.402,-0.037) -- (1.422,-0.039) -- (1.442,-0.041) -- (1.463,-0.044) -- (1.483,-0.046) -- (1.503,-0.049) -- (1.523,-0.051) -- (1.543,-0.054) -- (1.564,-0.056) -- (1.584,-0.059) -- (1.604,-0.061) -- (1.624,-0.063) -- (1.644,-0.066) -- (1.665,-0.068) -- (1.685,-0.071) -- (1.705,-0.073) -- (1.725,-0.076) -- (1.745,-0.078) -- (1.766,-0.081) -- (1.786,-0.083) -- (1.806,-0.085) -- (1.826,-0.088) -- (1.846,-0.090) -- (1.867,-0.093) -- (1.887,-0.095) -- (1.907,-0.098) -- (1.927,-0.100) -- (1.947,-0.103) -- (1.968,-0.105) -- (1.988,-0.107) -- (2.008,-0.110) -- (2.028,-0.112) -- (2.048,-0.115) -- (2.069,-0.117) -- (2.089,-0.120) -- (2.109,-0.122) -- (2.129,-0.125) -- (2.149,-0.127) -- (2.170,-0.129) -- (2.190,-0.132) -- (2.210,-0.134) -- (2.230,-0.137) -- (2.251,-0.139) -- (2.271,-0.142) -- (2.291,-0.144) -- (2.311,-0.147) -- (2.331,-0.149) -- (2.352,-0.151) -- (2.372,-0.154) -- (2.392,-0.156) -- (2.412,-0.159) -- (2.432,-0.161) -- (2.453,-0.164) -- (2.473,-0.166) -- (2.493,-0.169) -- (2.513,-0.171) -- (2.533,-0.173) -- (2.554,-0.176) -- (2.574,-0.178) -- (2.594,-0.181) -- (2.614,-0.183) -- (2.634,-0.186) -- (2.655,-0.188) -- (2.675,-0.191) -- (2.695,-0.193) -- (2.715,-0.195) -- (2.735,-0.198) -- (2.756,-0.200) -- (2.776,-0.203) -- (2.796,-0.205) -- (2.816,-0.208) -- (2.836,-0.210) -- (2.857,-0.213) -- (2.877,-0.215) -- (2.897,-0.217) -- (2.917,-0.220) -- (2.937,-0.222) -- (2.958,-0.225) -- (2.978,-0.227) -- (2.998,-0.230) -- (3.018,-0.232) -- (3.038,-0.235) -- (3.059,-0.237) -- (3.079,-0.239) -- (3.099,-0.242) -- (3.119,-0.244) -- (3.139,-0.247) -- (3.160,-0.249) -- (3.180,-0.252) -- (3.200,-0.254);
  \draw [fig_color_2, thick] (1.700,-0.148) -- (1.720,-0.157) -- (1.740,-0.165) -- (1.761,-0.174) -- (1.781,-0.182) -- (1.801,-0.191) -- (1.821,-0.200) -- (1.841,-0.208) -- (1.862,-0.217) -- (1.882,-0.225) -- (1.902,-0.234) -- (1.922,-0.242) -- (1.942,-0.251) -- (1.963,-0.259) -- (1.983,-0.268) -- (2.003,-0.277) -- (2.023,-0.285) -- (2.043,-0.294) -- (2.064,-0.302) -- (2.084,-0.311) -- (2.104,-0.319) -- (2.124,-0.328) -- (2.144,-0.336) -- (2.165,-0.345) -- (2.185,-0.354) -- (2.205,-0.362) -- (2.225,-0.371) -- (2.245,-0.379) -- (2.266,-0.388) -- (2.286,-0.396) -- (2.306,-0.405) -- (2.326,-0.413) -- (2.346,-0.422) -- (2.367,-0.431) -- (2.387,-0.439) -- (2.407,-0.448) -- (2.427,-0.456) -- (2.447,-0.465) -- (2.468,-0.473) -- (2.488,-0.482) -- (2.508,-0.490) -- (2.528,-0.499) -- (2.548,-0.508) -- (2.569,-0.516) -- (2.589,-0.525) -- (2.609,-0.533) -- (2.629,-0.542) -- (2.649,-0.550) -- (2.670,-0.559) -- (2.690,-0.567) -- (2.710,-0.576) -- (2.730,-0.585) -- (2.751,-0.593) -- (2.771,-0.602) -- (2.791,-0.610) -- (2.811,-0.619) -- (2.831,-0.627) -- (2.852,-0.636) -- (2.872,-0.644) -- (2.892,-0.653) -- (2.912,-0.662) -- (2.932,-0.670) -- (2.953,-0.679) -- (2.973,-0.687) -- (2.993,-0.696) -- (3.013,-0.704) -- (3.033,-0.713) -- (3.054,-0.721) -- (3.074,-0.730) -- (3.094,-0.739) -- (3.114,-0.747) -- (3.134,-0.756) -- (3.155,-0.764) -- (3.175,-0.773) -- (3.195,-0.781) -- (3.215,-0.790) -- (3.235,-0.798) -- (3.256,-0.807) -- (3.276,-0.816) -- (3.296,-0.824) -- (3.316,-0.833) -- (3.336,-0.841) -- (3.357,-0.850) -- (3.377,-0.858) -- (3.397,-0.867) -- (3.417,-0.875) -- (3.437,-0.884) -- (3.458,-0.893) -- (3.478,-0.901) -- (3.498,-0.910) -- (3.518,-0.918) -- (3.538,-0.927) -- (3.559,-0.935) -- (3.579,-0.944) -- (3.599,-0.952) -- (3.619,-0.961) -- (3.639,-0.970) -- (3.660,-0.978) -- (3.680,-0.987) -- (3.700,-0.995);
  \draw [fig_color_1, very thick] (0.000,-0.303) -- (0.020,-0.290) -- (0.040,-0.279) -- (0.061,-0.267) -- (0.081,-0.256) -- (0.101,-0.244) -- (0.121,-0.234) -- (0.141,-0.223) -- (0.162,-0.213) -- (0.182,-0.203) -- (0.202,-0.193) -- (0.222,-0.183) -- (0.242,-0.174) -- (0.263,-0.164) -- (0.283,-0.156) -- (0.303,-0.147) -- (0.323,-0.139) -- (0.343,-0.130) -- (0.364,-0.123) -- (0.384,-0.115) -- (0.404,-0.107) -- (0.424,-0.100) -- (0.444,-0.093) -- (0.465,-0.087) -- (0.485,-0.080) -- (0.505,-0.074) -- (0.525,-0.068) -- (0.545,-0.062) -- (0.566,-0.057) -- (0.586,-0.052) -- (0.606,-0.047) -- (0.626,-0.042) -- (0.646,-0.038) -- (0.667,-0.034) -- (0.687,-0.030) -- (0.707,-0.026) -- (0.727,-0.023) -- (0.747,-0.019) -- (0.768,-0.016) -- (0.788,-0.014) -- (0.808,-0.011) -- (0.828,-0.009) -- (0.848,-0.007) -- (0.869,-0.005) -- (0.889,-0.004) -- (0.909,-0.002) -- (0.929,-0.002) -- (0.949,-0.001) -- (0.970,-0.000) -- (0.990,-0.000) -- (1.010,-0.000) -- (1.030,-0.000) -- (1.051,-0.001) -- (1.071,-0.002) -- (1.091,-0.003) -- (1.111,-0.004) -- (1.131,-0.005) -- (1.152,-0.007) -- (1.172,-0.009) -- (1.192,-0.011) -- (1.212,-0.014) -- (1.232,-0.016) -- (1.253,-0.019) -- (1.273,-0.023) -- (1.293,-0.026) -- (1.313,-0.030) -- (1.333,-0.034) -- (1.354,-0.038) -- (1.374,-0.042) -- (1.394,-0.047) -- (1.414,-0.052) -- (1.434,-0.057) -- (1.455,-0.062) -- (1.475,-0.068) -- (1.495,-0.074) -- (1.515,-0.080) -- (1.535,-0.087) -- (1.556,-0.093) -- (1.576,-0.100) -- (1.596,-0.107) -- (1.616,-0.115) -- (1.636,-0.123) -- (1.657,-0.130) -- (1.677,-0.139) -- (1.697,-0.147) -- (1.717,-0.156) -- (1.737,-0.164) -- (1.758,-0.174) -- (1.778,-0.183) -- (1.798,-0.193) -- (1.818,-0.203) -- (1.838,-0.213) -- (1.859,-0.223) -- (1.879,-0.234) -- (1.899,-0.244) -- (1.919,-0.256) -- (1.939,-0.267) -- (1.960,-0.279) -- (1.980,-0.290) -- (2.000,-0.303);
  \filldraw [fig_color_1] (0.200,-0.194) circle (0.03);
  \filldraw [fig_color_3] (1.958,0.657) circle (0.02);
  \filldraw [fig_color_1] (0.700,-0.027) circle (0.03);
  \filldraw [fig_color_3] (1.953,0.200) circle (0.02);
  \filldraw [fig_color_1] (1.200,-0.012) circle (0.03);
  \filldraw [fig_color_3] (1.947,-0.103) circle (0.02);
  \filldraw [fig_color_1] (1.700,-0.148) circle (0.03);
  \filldraw [fig_color_3] (1.942,-0.251) circle (0.02);
  \draw [->, fig_color_3] (1.957,0.627) -- (1.953,0.230);
  \draw [->, fig_color_3] (1.952,0.170) -- (1.948,-0.073);
  \draw [->, fig_color_3] (1.946,-0.133) -- (1.943,-0.221);
  \draw (0.200, -0.194)  node[below] {$\gamma(s)$};
  \draw (1.700, -0.148)  node[below] {$\gamma(t)$};
  \draw [fig_color_2] (1.200, 0.290)  node[above] {$V^\gamma_{s}$};
  \draw [fig_color_2] (2.700, -0.572)  node[below] {$V^\gamma_{t}$};
  \draw [fig_color_3] (1.958, 0.657)  node[above] {$V_s^\gamma(T)$};
  \draw [fig_color_3, dashed] (1.958, 0.657) -- (3.300, 0.657);
  \draw [fig_color_3, dashed] (1.942, -0.251) -- (3.300, -0.251);
  \draw [fig_color_3, decorate, decoration={brace}, thick] (3.350, 0.657) -- (3.350, -0.251)  node[midway, right] {$\quad d_X\big(V^\gamma_{s}(T), V^\gamma_{t}(T)\big)$};
\end{tikzpicture}


==> figures/cross_figure.tex <==
\definecolor{fig_color_1}{HTML}{000000}
\definecolor{fig_color_2}{HTML}{4C72B0}
\definecolor{fig_color_3}{HTML}{DD8452}
\definecolor{fig_color_4}{HTML}{55A868}
\definecolor{fig_color_5}{HTML}{C44E52}
\definecolor{fig_color_6}{HTML}{8172B2}
\begin{tikzpicture}[scale=2]
  \draw [fig_color_2, thick] (0.300,-0.148) -- (0.320,-0.140) -- (0.340,-0.131) -- (0.361,-0.123) -- (0.381,-0.114) -- (0.401,-0.105) -- (0.421,-0.097) -- (0.441,-0.088) -- (0.462,-0.080) -- (0.482,-0.071) -- (0.502,-0.063) -- (0.522,-0.054) -- (0.542,-0.046) -- (0.563,-0.037) -- (0.583,-0.028) -- (0.603,-0.020) -- (0.623,-0.011) -- (0.643,-0.003) -- (0.664,0.006) -- (0.684,0.014) -- (0.704,0.023) -- (0.724,0.031) -- (0.744,0.040) -- (0.765,0.049) -- (0.785,0.057) -- (0.805,0.066) -- (0.825,0.074) -- (0.845,0.083) -- (0.866,0.091) -- (0.886,0.100) -- (0.906,0.108) -- (0.926,0.117) -- (0.946,0.126) -- (0.967,0.134) -- (0.987,0.143) -- (1.007,0.151) -- (1.027,0.160) -- (1.047,0.168) -- (1.068,0.177) -- (1.088,0.185) -- (1.108,0.194) -- (1.128,0.203) -- (1.148,0.211) -- (1.169,0.220) -- (1.189,0.228) -- (1.209,0.237) -- (1.229,0.245) -- (1.249,0.254) -- (1.270,0.262) -- (1.290,0.271) -- (1.310,0.280) -- (1.330,0.288) -- (1.351,0.297) -- (1.371,0.305) -- (1.391,0.314) -- (1.411,0.322) -- (1.431,0.331) -- (1.452,0.339) -- (1.472,0.348) -- (1.492,0.357) -- (1.512,0.365) -- (1.532,0.374) -- (1.553,0.382) -- (1.573,0.391) -- (1.593,0.399) -- (1.613,0.408) -- (1.633,0.416) -- (1.654,0.425) -- (1.674,0.434) -- (1.694,0.442) -- (1.714,0.451) -- (1.734,0.459) -- (1.755,0.468) -- (1.775,0.476) -- (1.795,0.485) -- (1.815,0.493) -- (1.835,0.502) -- (1.856,0.511) -- (1.876,0.519) -- (1.896,0.528) -- (1.916,0.536) -- (1.936,0.545) -- (1.957,0.553) -- (1.977,0.562) -- (1.997,0.570) -- (2.017,0.579) -- (2.037,0.588) -- (2.058,0.596) -- (2.078,0.605) -- (2.098,0.613) -- (2.118,0.622) -- (2.138,0.630) -- (2.159,0.639) -- (2.179,0.647) -- (2.199,0.656) -- (2.219,0.665) -- (2.239,0.673) -- (2.260,0.682) -- (2.280,0.690) -- (2.300,0.699);
  \draw [fig_color_2, thick] (1.200,-0.012) -- (1.220,-0.015) -- (1.240,-0.017) -- (1.261,-0.019) -- (1.281,-0.022) -- (1.301,-0.024) -- (1.321,-0.027) -- (1.341,-0.029) -- (1.362,-0.032) -- (1.382,-0.034) -- (1.402,-0.037) -- (1.422,-0.039) -- (1.442,-0.041) -- (1.463,-0.044) -- (1.483,-0.046) -- (1.503,-0.049) -- (1.523,-0.051) -- (1.543,-0.054) -- (1.564,-0.056) -- (1.584,-0.059) -- (1.604,-0.061) -- (1.624,-0.063) -- (1.644,-0.066) -- (1.665,-0.068) -- (1.685,-0.071) -- (1.705,-0.073) -- (1.725,-0.076) -- (1.745,-0.078) -- (1.766,-0.081) -- (1.786,-0.083) -- (1.806,-0.085) -- (1.826,-0.088) -- (1.846,-0.090) -- (1.867,-0.093) -- (1.887,-0.095) -- (1.907,-0.098) -- (1.927,-0.100) -- (1.947,-0.103) -- (1.968,-0.105) -- (1.988,-0.107) -- (2.008,-0.110) -- (2.028,-0.112) -- (2.048,-0.115) -- (2.069,-0.117) -- (2.089,-0.120) -- (2.109,-0.122) -- (2.129,-0.125) -- (2.149,-0.127) -- (2.170,-0.129) -- (2.190,-0.132) -- (2.210,-0.134) -- (2.230,-0.137) -- (2.251,-0.139) -- (2.271,-0.142) -- (2.291,-0.144) -- (2.311,-0.147) -- (2.331,-0.149) -- (2.352,-0.151) -- (2.372,-0.154) -- (2.392,-0.156) -- (2.412,-0.159) -- (2.432,-0.161) -- (2.453,-0.164) -- (2.473,-0.166) -- (2.493,-0.169) -- (2.513,-0.171) -- (2.533,-0.173) -- (2.554,-0.176) -- (2.574,-0.178) -- (2.594,-0.181) -- (2.614,-0.183) -- (2.634,-0.186) -- (2.655,-0.188) -- (2.675,-0.191) -- (2.695,-0.193) -- (2.715,-0.195) -- (2.735,-0.198) -- (2.756,-0.200) -- (2.776,-0.203) -- (2.796,-0.205) -- (2.816,-0.208) -- (2.836,-0.210) -- (2.857,-0.213) -- (2.877,-0.215) -- (2.897,-0.217) -- (2.917,-0.220) -- (2.937,-0.222) -- (2.958,-0.225) -- (2.978,-0.227) -- (2.998,-0.230) -- (3.018,-0.232) -- (3.038,-0.235) -- (3.059,-0.237) -- (3.079,-0.239) -- (3.099,-0.242) -- (3.119,-0.244) -- (3.139,-0.247) -- (3.160,-0.249) -- (3.180,-0.252) -- (3.200,-0.254);
  \draw [fig_color_1, very thick] (0.000,-0.303) -- (0.020,-0.290) -- (0.040,-0.279) -- (0.061,-0.267) -- (0.081,-0.256) -- (0.101,-0.244) -- (0.121,-0.234) -- (0.141,-0.223) -- (0.162,-0.213) -- (0.182,-0.203) -- (0.202,-0.193) -- (0.222,-0.183) -- (0.242,-0.174) -- (0.263,-0.164) -- (0.283,-0.156) -- (0.303,-0.147) -- (0.323,-0.139) -- (0.343,-0.130) -- (0.364,-0.123) -- (0.384,-0.115) -- (0.404,-0.107) -- (0.424,-0.100) -- (0.444,-0.093) -- (0.465,-0.087) -- (0.485,-0.080) -- (0.505,-0.074) -- (0.525,-0.068) -- (0.545,-0.062) -- (0.566,-0.057) -- (0.586,-0.052) -- (0.606,-0.047) -- (0.626,-0.042) -- (0.646,-0.038) -- (0.667,-0.034) -- (0.687,-0.030) -- (0.707,-0.026) -- (0.727,-0.023) -- (0.747,-0.019) -- (0.768,-0.016) -- (0.788,-0.014) -- (0.808,-0.011) -- (0.828,-0.009) -- (0.848,-0.007) -- (0.869,-0.005) -- (0.889,-0.004) -- (0.909,-0.002) -- (0.929,-0.002) -- (0.949,-0.001) -- (0.970,-0.000) -- (0.990,-0.000) -- (1.010,-0.000) -- (1.030,-0.000) -- (1.051,-0.001) -- (1.071,-0.002) -- (1.091,-0.003) -- (1.111,-0.004) -- (1.131,-0.005) -- (1.152,-0.007) -- (1.172,-0.009) -- (1.192,-0.011) -- (1.212,-0.014) -- (1.232,-0.016) -- (1.253,-0.019) -- (1.273,-0.023) -- (1.293,-0.026) -- (1.313,-0.030) -- (1.333,-0.034) -- (1.354,-0.038) -- (1.374,-0.042) -- (1.394,-0.047) -- (1.414,-0.052) -- (1.434,-0.057) -- (1.455,-0.062) -- (1.475,-0.068) -- (1.495,-0.074) -- (1.515,-0.080) -- (1.535,-0.087) -- (1.556,-0.093) -- (1.576,-0.100) -- (1.596,-0.107) -- (1.616,-0.115) -- (1.636,-0.123) -- (1.657,-0.130) -- (1.677,-0.139) -- (1.697,-0.147) -- (1.717,-0.156) -- (1.737,-0.164) -- (1.758,-0.174) -- (1.778,-0.183) -- (1.798,-0.193) -- (1.818,-0.203) -- (1.838,-0.213) -- (1.859,-0.223) -- (1.879,-0.234) -- (1.899,-0.244) -- (1.919,-0.256) -- (1.939,-0.267) -- (1.960,-0.279) -- (1.980,-0.290) -- (2.000,-0.303);
  \draw [fig_color_4, thick] (0.300,-0.148) -- (0.320,-0.147) -- (0.341,-0.146) -- (0.361,-0.144) -- (0.381,-0.143) -- (0.401,-0.141) -- (0.422,-0.140) -- (0.442,-0.139) -- (0.462,-0.137) -- (0.482,-0.136) -- (0.503,-0.135) -- (0.523,-0.133) -- (0.543,-0.132) -- (0.563,-0.131) -- (0.584,-0.129) -- (0.604,-0.128) -- (0.624,-0.127) -- (0.645,-0.125) -- (0.665,-0.124) -- (0.685,-0.122) -- (0.705,-0.121) -- (0.726,-0.120) -- (0.746,-0.118) -- (0.766,-0.117) -- (0.786,-0.116) -- (0.807,-0.114) -- (0.827,-0.113) -- (0.847,-0.112) -- (0.867,-0.110) -- (0.888,-0.109) -- (0.908,-0.108) -- (0.928,-0.106) -- (0.948,-0.105) -- (0.969,-0.103) -- (0.989,-0.102) -- (1.009,-0.101) -- (1.030,-0.099) -- (1.050,-0.098) -- (1.070,-0.097) -- (1.090,-0.095) -- (1.111,-0.094) -- (1.131,-0.093) -- (1.151,-0.091) -- (1.171,-0.090) -- (1.192,-0.089) -- (1.212,-0.087) -- (1.232,-0.086) -- (1.252,-0.085) -- (1.273,-0.083) -- (1.293,-0.082) -- (1.313,-0.080) -- (1.334,-0.079) -- (1.354,-0.078) -- (1.374,-0.076) -- (1.394,-0.075) -- (1.415,-0.074) -- (1.435,-0.072) -- (1.455,-0.071) -- (1.475,-0.070) -- (1.496,-0.068) -- (1.516,-0.067) -- (1.536,-0.066) -- (1.556,-0.064) -- (1.577,-0.063) -- (1.597,-0.061) -- (1.617,-0.060) -- (1.637,-0.059) -- (1.658,-0.057) -- (1.678,-0.056) -- (1.698,-0.055) -- (1.719,-0.053) -- (1.739,-0.052) -- (1.759,-0.051) -- (1.779,-0.049) -- (1.800,-0.048) -- (1.820,-0.047) -- (1.840,-0.045) -- (1.860,-0.044) -- (1.881,-0.042) -- (1.901,-0.041) -- (1.921,-0.040) -- (1.941,-0.038) -- (1.962,-0.037) -- (1.982,-0.036) -- (2.002,-0.034) -- (2.023,-0.033) -- (2.043,-0.032) -- (2.063,-0.030) -- (2.083,-0.029) -- (2.104,-0.028) -- (2.124,-0.026) -- (2.144,-0.025) -- (2.164,-0.024) -- (2.185,-0.022) -- (2.205,-0.021) -- (2.225,-0.019) -- (2.245,-0.018) -- (2.266,-0.017) -- (2.286,-0.015) -- (2.306,-0.014);
  \filldraw [fig_color_1] (0.300,-0.148) circle (0.02);
  \filldraw [fig_color_3] (2.300,0.699) circle (0.02);
  \filldraw [fig_color_1] (1.200,-0.012) circle (0.02);
  \filldraw [fig_color_4] (1.604,-0.061) circle (0.02);
  \filldraw [fig_color_5] (1.988,-0.107) circle (0.015);
  \filldraw [fig_color_5] (1.200,-0.012) circle (0.015);
  \filldraw [fig_color_3] (2.271,-0.142) circle (0.02);
  \filldraw [fig_color_5] (2.002,-0.034) circle (0.015);
  \filldraw [fig_color_5] (1.171,-0.090) circle (0.015);
  \filldraw [fig_color_3] (2.286,-0.015) circle (0.02);
  \draw [fig_color_5] (1.200,-0.012) -- (1.171,-0.090);
  \draw [fig_color_5] (1.988,-0.107) -- (2.002,-0.034);
  \draw [fig_color_3] (2.286,-0.015) -- (2.300,0.699);
  \draw [fig_color_3] (2.271,-0.142) -- (2.286,-0.015);
  \draw [fig_color_1] (0.300, -0.148)  node[ below] {$\gamma(s)$};
  \draw [fig_color_2] (1.310, 0.280)  node[ above] {$V_s^\gamma$};
  \draw [fig_color_2] (2.533, -0.173)  node[ below] {$V_{\underline{t}}^\gamma$};
  \draw [fig_color_4] (0.969, -0.103)  node[ below] {$\xi^{\underline{t}}$};
  \draw [fig_color_4] (1.604, -0.061)  node[ above] {$\xi^{\underline{t}}(\underline{T})$};
  \draw [fig_color_3, dashed] (2.300, 0.699) -- (3.271, 0.699);
  \draw [fig_color_3, dashed] (2.271, -0.142) -- (3.271, -0.142);
  \draw [fig_color_3, decorate, decoration={brace}, thick] (3.321, 0.699) -- (3.321, -0.142)  node[midway, right] {$\quad d_X\big(V^\gamma_{s}(T), V^\gamma_{\underline{t}}(T)\big)$};
\end{tikzpicture}


==> figures/interpolation_figure.tex <==
\definecolor{fig_color_1}{HTML}{000000}
\definecolor{fig_color_2}{HTML}{4C72B0}
\definecolor{fig_color_3}{HTML}{DD8452}
\definecolor{fig_color_4}{HTML}{55A868}
\definecolor{fig_color_5}{HTML}{C44E52}
\definecolor{fig_color_6}{HTML}{8172B2}
\begin{tikzpicture}[scale=0.550]
                  \path[use as bounding box] (-1,-1.500) rectangle (7,3.955);
  \draw[step=1,fig_color_6!50,densely dotted] (-10,-10) grid (10,10);
  \draw [->, fig_color_3, very thick] (6.059,2.158) -- (6.064,2.133) -- (6.069,2.109) -- (6.073,2.085) -- (6.078,2.061) -- (6.081,2.036) -- (6.085,2.012) -- (6.088,1.988) -- (6.091,1.964) -- (6.093,1.939) -- (6.095,1.915) -- (6.097,1.891) -- (6.098,1.867) -- (6.099,1.842) -- (6.100,1.818) -- (6.100,1.794) -- (6.100,1.770) -- (6.099,1.745) -- (6.098,1.721) -- (6.096,1.697) -- (6.095,1.673) -- (6.092,1.648) -- (6.090,1.624) -- (6.087,1.600) -- (6.083,1.576) -- (6.080,1.552) -- (6.076,1.527) -- (6.071,1.503) -- (6.067,1.479) -- (6.062,1.455) -- (6.057,1.430) -- (6.051,1.406) -- (6.046,1.382) -- (6.040,1.358) -- (6.034,1.333) -- (6.028,1.309) -- (6.022,1.285) -- (6.016,1.261) -- (6.010,1.236) -- (6.003,1.212) -- (5.997,1.188) -- (5.990,1.164) -- (5.984,1.139) -- (5.978,1.115) -- (5.972,1.091) -- (5.966,1.067) -- (5.960,1.042) -- (5.954,1.018) -- (5.949,0.994) -- (5.943,0.970) -- (5.938,0.945) -- (5.933,0.921) -- (5.929,0.897) -- (5.924,0.873) -- (5.920,0.848) -- (5.917,0.824) -- (5.913,0.800) -- (5.910,0.776) -- (5.908,0.752) -- (5.905,0.727) -- (5.904,0.703) -- (5.902,0.679) -- (5.901,0.655) -- (5.900,0.630) -- (5.900,0.606) -- (5.900,0.582) -- (5.901,0.558) -- (5.902,0.533) -- (5.903,0.509) -- (5.905,0.485) -- (5.907,0.461) -- (5.909,0.436) -- (5.912,0.412) -- (5.915,0.388) -- (5.919,0.364) -- (5.922,0.339) -- (5.927,0.315) -- (5.931,0.291) -- (5.936,0.267) -- (5.941,0.242);
  \filldraw [fig_color_1] (0.000,0.000) circle (0.1) node[below]  {$U_{\tau, i-2}$};
  \filldraw [fig_color_1] (3.000,1.200) circle (0.1) node[below]  {$U_{\tau, i-1}$};
  \filldraw [fig_color_6] (6.000,2.400) circle (0.1) node[anchor=south east, xshift=5mm]  {$K^\star(U_{\tau, i-2}, U_{\tau, i-1})$};
  \filldraw [fig_color_1] (6.000,0.000) circle (0.1) node[below]  {$U_{\tau, i}$};
  \draw [fig_color_3] (6.000, 1.200)  node[anchor=east] {$\tilde{u}_\tau$};
\end{tikzpicture}


==> figures/phi_derivative_figure.tex <==
\definecolor{fig_color_1}{HTML}{000000}
\definecolor{fig_color_2}{HTML}{4C72B0}
\definecolor{fig_color_3}{HTML}{DD8452}
\definecolor{fig_color_4}{HTML}{55A868}
\definecolor{fig_color_5}{HTML}{C44E52}
\definecolor{fig_color_6}{HTML}{8172B2}
\begin{tikzpicture}[xscale=2,yscale=0.7]
        \path[use as bounding box] (0,-1) rectangle (1.3,3.5);
        \draw [fig_color_3, very thick] (0,0) -- (0.071,0.283) -- (0.100,0.400) -- (0.122,0.490) -- (0.141,0.566) -- (0.158,0.632) -- (0.173,0.693) -- (0.187,0.748) -- (0.200,0.800) -- (0.212,0.849) -- (0.224,0.894) -- (0.235,0.938) -- (0.245,0.980) -- (0.255,1.020) -- (0.265,1.058) -- (0.274,1.095) -- (0.283,1.131) -- (0.292,1.166) -- (0.300,1.200) -- (0.308,1.233) -- (0.316,1.265) -- (0.324,1.296) -- (0.332,1.327) -- (0.339,1.356) -- (0.346,1.386) -- (0.354,1.414) -- (0.361,1.442) -- (0.367,1.470) -- (0.374,1.497) -- (0.381,1.523) -- (0.387,1.549) -- (0.394,1.575) -- (0.400,1.600) -- (0.406,1.625) -- (0.412,1.649) -- (0.418,1.673) -- (0.424,1.697) -- (0.430,1.720) -- (0.436,1.744) -- (0.442,1.766) -- (0.447,1.789) -- (0.453,1.811) -- (0.458,1.833) -- (0.464,1.855) -- (0.469,1.876) -- (0.474,1.897) -- (0.480,1.918) -- (0.485,1.939) -- (0.490,1.960) -- (0.495,1.980) -- (0.500,2.000) -- (0.500,2.000) -- (0.505,1.980) -- (0.510,1.960) -- (0.515,1.939) -- (0.520,1.918) -- (0.526,1.897) -- (0.531,1.876) -- (0.536,1.855) -- (0.542,1.833) -- (0.547,1.811) -- (0.553,1.789) -- (0.558,1.766) -- (0.564,1.744) -- (0.570,1.720) -- (0.576,1.697) -- (0.582,1.673) -- (0.588,1.649) -- (0.594,1.625) -- (0.600,1.600) -- (0.606,1.575) -- (0.613,1.549) -- (0.619,1.523) -- (0.626,1.497) -- (0.633,1.470) -- (0.639,1.442) -- (0.646,1.414) -- (0.654,1.386) -- (0.661,1.356) -- (0.668,1.327) -- (0.676,1.296) -- (0.684,1.265) -- (0.692,1.233) -- (0.700,1.200) -- (0.708,1.166) -- (0.717,1.131) -- (0.726,1.095) -- (0.735,1.058) -- (0.745,1.020) -- (0.755,0.980) -- (0.765,0.938) -- (0.776,0.894) -- (0.788,0.849) -- (0.800,0.800) -- (0.813,0.748) -- (0.827,0.693) -- (0.842,0.632) -- (0.859,0.566) -- (0.878,0.490) -- (0.900,0.400) -- (0.929,0.283)-- (1,0);
        \draw[->] (-0.2, 0) -- (1.2,0) node[right] {$\psi(\delta)$};
        \draw[->] (0, -0.2) -- (0,2.3) node[above,yshift=1mm] {$\frac{1}{\psi'(\delta)}$};
        \draw [fig_color_6] (0.5,0.08) -- (0.5,-0.08) node[below,font=\small] {$\frac{\tau}{2}$};
        \draw [fig_color_6] (1,0.08) -- (1,-0.08) node[below,font=\small] {$\tau$};
        %\draw [fig_color_6] (0.04,1) -- (-0.04,1) node[left,font=\small] {$1$};
        \draw [fig_color_6] (0.04,2) -- (-0.04,2) node[left,font=\small] {$2$};
        \draw[dotted] (0,2) -- (1, 2);
        \draw[dotted] (1,0) -- (1, 2);
        \draw[dotted] (0.5,0) -- (0.5, 2);
        \end{tikzpicture}
        

==> figures/phi_figure.tex <==
\definecolor{fig_color_1}{HTML}{000000}
\definecolor{fig_color_2}{HTML}{4C72B0}
\definecolor{fig_color_3}{HTML}{DD8452}
\definecolor{fig_color_4}{HTML}{55A868}
\definecolor{fig_color_5}{HTML}{C44E52}
\definecolor{fig_color_6}{HTML}{8172B2}
\begin{tikzpicture}[xscale=2,yscale=1.4]
        \path[use as bounding box] (-1,-0.5) rectangle (1.3,1.75);
        \draw [fig_color_4, very thick] (0,0) -- (0.010,0.071) -- (0.020,0.100) -- (0.030,0.122) -- (0.040,0.141) -- (0.050,0.158) -- (0.060,0.173) -- (0.070,0.187) -- (0.080,0.200) -- (0.090,0.212) -- (0.100,0.224) -- (0.110,0.235) -- (0.120,0.245) -- (0.130,0.255) -- (0.140,0.265) -- (0.150,0.274) -- (0.160,0.283) -- (0.170,0.292) -- (0.180,0.300) -- (0.190,0.308) -- (0.200,0.316) -- (0.210,0.324) -- (0.220,0.332) -- (0.230,0.339) -- (0.240,0.346) -- (0.250,0.354) -- (0.260,0.361) -- (0.270,0.367) -- (0.280,0.374) -- (0.290,0.381) -- (0.300,0.387) -- (0.310,0.394) -- (0.320,0.400) -- (0.330,0.406) -- (0.340,0.412) -- (0.350,0.418) -- (0.360,0.424) -- (0.370,0.430) -- (0.380,0.436) -- (0.390,0.442) -- (0.400,0.447) -- (0.410,0.453) -- (0.420,0.458) -- (0.430,0.464) -- (0.440,0.469) -- (0.450,0.474) -- (0.460,0.480) -- (0.470,0.485) -- (0.480,0.490) -- (0.490,0.495) -- (0.500,0.500) -- (0.500,0.500) -- (0.510,0.505) -- (0.520,0.510) -- (0.530,0.515) -- (0.540,0.520) -- (0.550,0.526) -- (0.560,0.531) -- (0.570,0.536) -- (0.580,0.542) -- (0.590,0.547) -- (0.600,0.553) -- (0.610,0.558) -- (0.620,0.564) -- (0.630,0.570) -- (0.640,0.576) -- (0.650,0.582) -- (0.660,0.588) -- (0.670,0.594) -- (0.680,0.600) -- (0.690,0.606) -- (0.700,0.613) -- (0.710,0.619) -- (0.720,0.626) -- (0.730,0.633) -- (0.740,0.639) -- (0.750,0.646) -- (0.760,0.654) -- (0.770,0.661) -- (0.780,0.668) -- (0.790,0.676) -- (0.800,0.684) -- (0.810,0.692) -- (0.820,0.700) -- (0.830,0.708) -- (0.840,0.717) -- (0.850,0.726) -- (0.860,0.735) -- (0.870,0.745) -- (0.880,0.755) -- (0.890,0.765) -- (0.900,0.776) -- (0.910,0.788) -- (0.920,0.800) -- (0.930,0.813) -- (0.940,0.827) -- (0.950,0.842) -- (0.960,0.859) -- (0.970,0.878) -- (0.980,0.900) -- (0.990,0.929)-- (1,1);
        \draw[->] (-0.2, 0) -- (1.2,0) node[right] {$\delta$};
        \draw[->] (0, -0.2) -- (0,1.2) node[above,yshift=1mm] {$\psi(\delta)$};
        \draw [fig_color_6] (0.5,0.04) -- (0.5,-0.04) node[below,font=\small] {$\frac{\tau}{2}$};
        \draw [fig_color_6] (1,0.04) -- (1,-0.04) node[below,font=\small] {$\tau$};
        \draw [fig_color_6] (0.04,0.5) -- (-0.04,0.5) node[left,font=\small] {$\frac{\tau}{2}$};
        \draw [fig_color_6] (0.04,1) -- (-0.04,1) node[left,font=\small] {$\tau$};
        \draw[dotted] (0,1) -- (1, 1);
        \draw[dotted] (1,0) -- (1, 1);
        \draw[dotted] (0,0.5) -- (0.5, 0.5);
        \draw[dotted] (0.5,0) -- (0.5, 0.5);
        \end{tikzpicture}
        

==> figures/v_figure.tex <==
\definecolor{fig_color_1}{HTML}{000000}
\definecolor{fig_color_2}{HTML}{4C72B0}
\definecolor{fig_color_3}{HTML}{DD8452}
\definecolor{fig_color_4}{HTML}{55A868}
\definecolor{fig_color_5}{HTML}{C44E52}
\definecolor{fig_color_6}{HTML}{8172B2}
\begin{tikzpicture}[scale=0.230]
                  \path[use as bounding box] (4,-7.000) rectangle (10,6.043);
  \draw[step=1,fig_color_6!50,densely dotted] (-10,-10) grid (20,10);
  \draw [->, fig_color_2] (3.303,1.079) -- (3.364,1.055) -- (3.424,1.030) -- (3.485,1.006) -- (3.545,0.982) -- (3.606,0.958) -- (3.667,0.933) -- (3.727,0.909) -- (3.788,0.885) -- (3.848,0.861) -- (3.909,0.836) -- (3.970,0.812) -- (4.030,0.788) -- (4.091,0.764) -- (4.152,0.739) -- (4.212,0.715) -- (4.273,0.691) -- (4.333,0.667) -- (4.394,0.642) -- (4.455,0.618) -- (4.515,0.594) -- (4.576,0.570) -- (4.636,0.545) -- (4.697,0.521) -- (4.758,0.497) -- (4.818,0.473) -- (4.879,0.448) -- (4.939,0.424) -- (5.000,0.400) -- (5.061,0.376) -- (5.121,0.352) -- (5.182,0.327) -- (5.242,0.303) -- (5.303,0.279) -- (5.364,0.255) -- (5.424,0.230) -- (5.485,0.206) -- (5.545,0.182) -- (5.606,0.158) -- (5.667,0.133) -- (5.727,0.109) -- (5.788,0.085) -- (5.848,0.061) -- (5.909,0.036) -- (5.970,0.012) -- (6.030,-0.012) -- (6.091,-0.036) -- (6.152,-0.061) -- (6.212,-0.085) -- (6.273,-0.109) -- (6.333,-0.133) -- (6.394,-0.158) -- (6.455,-0.182) -- (6.515,-0.206) -- (6.576,-0.230) -- (6.636,-0.255) -- (6.697,-0.279) -- (6.758,-0.303) -- (6.818,-0.327) -- (6.879,-0.352) -- (6.939,-0.376) -- (7.000,-0.400) -- (7.061,-0.424) -- (7.121,-0.448) -- (7.182,-0.473) -- (7.242,-0.497) -- (7.303,-0.521) -- (7.364,-0.545) -- (7.424,-0.570) -- (7.485,-0.594) -- (7.545,-0.618) -- (7.606,-0.642) -- (7.667,-0.667) -- (7.727,-0.691) -- (7.788,-0.715) -- (7.848,-0.739) -- (7.909,-0.764) -- (7.970,-0.788) -- (8.030,-0.812) -- (8.091,-0.836) -- (8.152,-0.861) -- (8.212,-0.885) -- (8.273,-0.909) -- (8.333,-0.933) -- (8.394,-0.958) -- (8.455,-0.982) -- (8.515,-1.006) -- (8.576,-1.030) -- (8.636,-1.055) -- (8.697,-1.079);
  \draw [->, fig_color_3] (6.059,2.158) -- (6.064,2.133) -- (6.069,2.109) -- (6.073,2.085) -- (6.078,2.061) -- (6.081,2.036) -- (6.085,2.012) -- (6.088,1.988) -- (6.091,1.964) -- (6.093,1.939) -- (6.095,1.915) -- (6.097,1.891) -- (6.098,1.867) -- (6.099,1.842) -- (6.100,1.818) -- (6.100,1.794) -- (6.100,1.770) -- (6.099,1.745) -- (6.098,1.721) -- (6.096,1.697) -- (6.095,1.673) -- (6.092,1.648) -- (6.090,1.624) -- (6.087,1.600) -- (6.083,1.576) -- (6.080,1.552) -- (6.076,1.527) -- (6.071,1.503) -- (6.067,1.479) -- (6.062,1.455) -- (6.057,1.430) -- (6.051,1.406) -- (6.046,1.382) -- (6.040,1.358) -- (6.034,1.333) -- (6.028,1.309) -- (6.022,1.285) -- (6.016,1.261) -- (6.010,1.236) -- (6.003,1.212) -- (5.997,1.188) -- (5.990,1.164) -- (5.984,1.139) -- (5.978,1.115) -- (5.972,1.091) -- (5.966,1.067) -- (5.960,1.042) -- (5.954,1.018) -- (5.949,0.994) -- (5.943,0.970) -- (5.938,0.945) -- (5.933,0.921) -- (5.929,0.897) -- (5.924,0.873) -- (5.920,0.848) -- (5.917,0.824) -- (5.913,0.800) -- (5.910,0.776) -- (5.908,0.752) -- (5.905,0.727) -- (5.904,0.703) -- (5.902,0.679) -- (5.901,0.655) -- (5.900,0.630) -- (5.900,0.606) -- (5.900,0.582) -- (5.901,0.558) -- (5.902,0.533) -- (5.903,0.509) -- (5.905,0.485) -- (5.907,0.461) -- (5.909,0.436) -- (5.912,0.412) -- (5.915,0.388) -- (5.919,0.364) -- (5.922,0.339) -- (5.927,0.315) -- (5.931,0.291) -- (5.936,0.267) -- (5.941,0.242);
  \draw [->, fig_color_3, very thick] (7.879,-0.752) -- (7.955,-0.782) -- (8.030,-0.812) -- (8.106,-0.842) -- (8.182,-0.873) -- (8.258,-0.903) -- (8.333,-0.933) -- (8.409,-0.964) -- (8.485,-0.994) -- (8.561,-1.024) -- (8.636,-1.055) -- (8.712,-1.085) -- (8.788,-1.115) -- (8.864,-1.145) -- (8.939,-1.176) -- (9.015,-1.206) -- (9.091,-1.236) -- (9.167,-1.267) -- (9.242,-1.297) -- (9.318,-1.327) -- (9.394,-1.358) -- (9.470,-1.388) -- (9.545,-1.418) -- (9.621,-1.448) -- (9.697,-1.479) -- (9.773,-1.509) -- (9.848,-1.539) -- (9.924,-1.570) -- (10.000,-1.600) -- (10.076,-1.630) -- (10.152,-1.661) -- (10.227,-1.691) -- (10.303,-1.721) -- (10.379,-1.752) -- (10.455,-1.782) -- (10.530,-1.812) -- (10.606,-1.842) -- (10.682,-1.873) -- (10.758,-1.903) -- (10.833,-1.933) -- (10.909,-1.964) -- (10.985,-1.994) -- (11.061,-2.024) -- (11.136,-2.055) -- (11.212,-2.085) -- (11.288,-2.115) -- (11.364,-2.145) -- (11.439,-2.176) -- (11.515,-2.206) -- (11.591,-2.236) -- (11.667,-2.267) -- (11.742,-2.297) -- (11.818,-2.327) -- (11.894,-2.358) -- (11.970,-2.388) -- (12.045,-2.418) -- (12.121,-2.448) -- (12.197,-2.479) -- (12.273,-2.509) -- (12.348,-2.539) -- (12.424,-2.570) -- (12.500,-2.600) -- (12.576,-2.630) -- (12.652,-2.661) -- (12.727,-2.691) -- (12.803,-2.721) -- (12.879,-2.752) -- (12.955,-2.782) -- (13.030,-2.812) -- (13.106,-2.842) -- (13.182,-2.873) -- (13.258,-2.903) -- (13.333,-2.933) -- (13.409,-2.964) -- (13.485,-2.994) -- (13.561,-3.024) -- (13.636,-3.055) -- (13.712,-3.085) -- (13.788,-3.115) -- (13.864,-3.145) -- (13.939,-3.176) -- (14.015,-3.206) -- (14.091,-3.236) -- (14.167,-3.267) -- (14.242,-3.297) -- (14.318,-3.327) -- (14.394,-3.358) -- (14.470,-3.388) -- (14.545,-3.418) -- (14.621,-3.448);
  \filldraw [fig_color_1] (0.000,0.000) circle (0.15) node[below]  {$U_{\tau, i-2}$};
  \filldraw [fig_color_1] (3.000,1.200) circle (0.15) node[above]  {$U_{\tau, i-1}$};
  \filldraw [fig_color_1] (6.000,0.000) circle (0.15) node[anchor=south west]  {$U_{\tau, i}$};
  \filldraw [fig_color_6] (9.000,-1.200) circle (0.1) node[anchor=north,xshift=-6mm,yshift=-1mm]  {$K^\star(U_{\tau, i-1}, U_{\tau, i})$};
  \filldraw [fig_color_6] (6.000,2.400) circle (0.1);
  \draw [fig_color_3] (11.250, -2.100)  node[anchor=south west] {$\mathcal{V}^{\tau, \varepsilon}_{\tau (i + \frac{3}{4})}$};
\end{tikzpicture}


==> figures/xi_figure.tex <==
\definecolor{fig_color_1}{HTML}{000000}
\definecolor{fig_color_2}{HTML}{4C72B0}
\definecolor{fig_color_3}{HTML}{DD8452}
\definecolor{fig_color_4}{HTML}{55A868}
\definecolor{fig_color_5}{HTML}{C44E52}
\definecolor{fig_color_6}{HTML}{8172B2}
\begin{tikzpicture}[scale=0.280]
                  \path[use as bounding box] (1,-5.000) rectangle (10,5.714);
  \draw[step=1,fig_color_6!50,densely dotted] (-10,-10) grid (20,10);
  \draw [->, fig_color_2, very thick] (3.303,1.079) -- (3.364,1.055) -- (3.424,1.030) -- (3.485,1.006) -- (3.545,0.982) -- (3.606,0.958) -- (3.667,0.933) -- (3.727,0.909) -- (3.788,0.885) -- (3.848,0.861) -- (3.909,0.836) -- (3.970,0.812) -- (4.030,0.788) -- (4.091,0.764) -- (4.152,0.739) -- (4.212,0.715) -- (4.273,0.691) -- (4.333,0.667) -- (4.394,0.642) -- (4.455,0.618) -- (4.515,0.594) -- (4.576,0.570) -- (4.636,0.545) -- (4.697,0.521) -- (4.758,0.497) -- (4.818,0.473) -- (4.879,0.448) -- (4.939,0.424) -- (5.000,0.400) -- (5.061,0.376) -- (5.121,0.352) -- (5.182,0.327) -- (5.242,0.303) -- (5.303,0.279) -- (5.364,0.255) -- (5.424,0.230) -- (5.485,0.206) -- (5.545,0.182) -- (5.606,0.158) -- (5.667,0.133) -- (5.727,0.109) -- (5.788,0.085) -- (5.848,0.061) -- (5.909,0.036) -- (5.970,0.012) -- (6.030,-0.012) -- (6.091,-0.036) -- (6.152,-0.061) -- (6.212,-0.085) -- (6.273,-0.109) -- (6.333,-0.133) -- (6.394,-0.158) -- (6.455,-0.182) -- (6.515,-0.206) -- (6.576,-0.230) -- (6.636,-0.255) -- (6.697,-0.279) -- (6.758,-0.303) -- (6.818,-0.327) -- (6.879,-0.352) -- (6.939,-0.376) -- (7.000,-0.400) -- (7.061,-0.424) -- (7.121,-0.448) -- (7.182,-0.473) -- (7.242,-0.497) -- (7.303,-0.521) -- (7.364,-0.545) -- (7.424,-0.570) -- (7.485,-0.594) -- (7.545,-0.618) -- (7.606,-0.642) -- (7.667,-0.667) -- (7.727,-0.691) -- (7.788,-0.715) -- (7.848,-0.739) -- (7.909,-0.764) -- (7.970,-0.788) -- (8.030,-0.812) -- (8.091,-0.836) -- (8.152,-0.861) -- (8.212,-0.885) -- (8.273,-0.909) -- (8.333,-0.933) -- (8.394,-0.958) -- (8.455,-0.982) -- (8.515,-1.006) -- (8.576,-1.030) -- (8.636,-1.055) -- (8.697,-1.079);
  \draw [->, fig_color_3] (6.059,2.158) -- (6.064,2.133) -- (6.069,2.109) -- (6.073,2.085) -- (6.078,2.061) -- (6.081,2.036) -- (6.085,2.012) -- (6.088,1.988) -- (6.091,1.964) -- (6.093,1.939) -- (6.095,1.915) -- (6.097,1.891) -- (6.098,1.867) -- (6.099,1.842) -- (6.100,1.818) -- (6.100,1.794) -- (6.100,1.770) -- (6.099,1.745) -- (6.098,1.721) -- (6.096,1.697) -- (6.095,1.673) -- (6.092,1.648) -- (6.090,1.624) -- (6.087,1.600) -- (6.083,1.576) -- (6.080,1.552) -- (6.076,1.527) -- (6.071,1.503) -- (6.067,1.479) -- (6.062,1.455) -- (6.057,1.430) -- (6.051,1.406) -- (6.046,1.382) -- (6.040,1.358) -- (6.034,1.333) -- (6.028,1.309) -- (6.022,1.285) -- (6.016,1.261) -- (6.010,1.236) -- (6.003,1.212) -- (5.997,1.188) -- (5.990,1.164) -- (5.984,1.139) -- (5.978,1.115) -- (5.972,1.091) -- (5.966,1.067) -- (5.960,1.042) -- (5.954,1.018) -- (5.949,0.994) -- (5.943,0.970) -- (5.938,0.945) -- (5.933,0.921) -- (5.929,0.897) -- (5.924,0.873) -- (5.920,0.848) -- (5.917,0.824) -- (5.913,0.800) -- (5.910,0.776) -- (5.908,0.752) -- (5.905,0.727) -- (5.904,0.703) -- (5.902,0.679) -- (5.901,0.655) -- (5.900,0.630) -- (5.900,0.606) -- (5.900,0.582) -- (5.901,0.558) -- (5.902,0.533) -- (5.903,0.509) -- (5.905,0.485) -- (5.907,0.461) -- (5.909,0.436) -- (5.912,0.412) -- (5.915,0.388) -- (5.919,0.364) -- (5.922,0.339) -- (5.927,0.315) -- (5.931,0.291) -- (5.936,0.267) -- (5.941,0.242);
  \filldraw [fig_color_1] (0.000,0.000) circle (0.15) node[below]  {$U_{\tau, i-2}$};
  \filldraw [fig_color_1] (3.000,1.200) circle (0.15) node[above]  {$U_{\tau, i-1}$};
  \filldraw [fig_color_1] (6.000,0.000) circle (0.15) node[anchor=south west]  {$U_{\tau, i}$};
  \filldraw [fig_color_6] (9.000,-1.200) circle (0.1) node[anchor=north,yshift=-1mm]  {$K^\star(U_{\tau, i-1}, U_{\tau, i})$};
  \filldraw [fig_color_6] (6.000,2.400) circle (0.1);
  \draw [fig_color_2] (6.000, -0.000)  node[anchor=north east,yshift=1mm] {$\xi_\tau$};
\end{tikzpicture}

